Surveying Generative AI's Economic Expectations

I introduce a survey of economic expectations formed by querying a large language model (LLM)'s expectations of various financial and macroeconomic variables based on a sample of news articles from the Wall Street Journal between 1984 and 2021. I find the resulting expectations closely match existing surveys including the Survey of Professional Forecasters (SPF), the American Association of Individual Investors, and the Duke CFO Survey. Importantly, I document that LLM based expectations match many of the deviations from full-information rational expectations exhibited in these existing survey series. The LLM's macroeconomic expectations exhibit under-reaction commonly found in consensus SPF forecasts. Additionally, its return expectations are extrapolative, disconnected from objective measures of expected returns, and negatively correlated with future realized returns. Finally, using a sample of articles outside of the LLM's training period I find that the correlation with existing survey measures persists -- indicating these results do not reflect memorization but generalization on the part of the LLM. My results provide evidence for the potential of LLMs to help us better understand human beliefs and navigate possible models of nonrational expectations.

==> cg_inst.tex <==
Panel                     &   0.12 &   1.31 &   0.14 &   2.39 \\
CPI                       &   0.20 &   1.28 &   0.32 &   1.70 \\
Housing Starts            &   0.37 &   2.39 &   0.21 &   1.63 \\
Industrial Production     &   0.18 &   1.65 &   0.31 &   2.67 \\
GDP Deflator              &   0.27 &   1.42 &   0.27 &   1.60 \\
AAA Corporate Bond Yield  &   0.09 &   0.91 &  -0.10 &  -1.12 \\
Consumption Growth        &  -0.03 &  -0.23 &   0.01 &   0.11 \\
GDP Growth                &  -0.07 &  -0.62 &   0.06 &   0.49 \\
Nonresidential Investment &   0.20 &   1.39 &   0.23 &   1.99 \\
Residential Investment    &   0.22 &   1.39 &  -0.16 &  -1.11 \\
3-Month Treasury Bill     &   0.35 &   4.67 &   0.19 &   2.25 \\
Unemployment Rate         &  -0.27 &  -2.10 &   0.19 &   2.58 \\

==> cg_inst_covid.tex <==
Panel                     &  0.21 &  4.19 &   0.14 &   2.50 \\
CPI                       &  0.07 &  0.83 &   0.10 &   1.13 \\
Housing Starts            &  0.50 &  5.02 &   0.29 &   2.16 \\
Industrial Production     &  0.22 &  1.84 &   0.35 &   2.89 \\
GDP Deflator              &  0.09 &  0.97 &   0.15 &   1.24 \\
AAA Corporate Bond Yield  &  0.08 &  0.79 &  -0.17 &  -2.57 \\
Consumption Growth        &  0.08 &  0.60 &   0.05 &   0.56 \\
GDP Growth                &  0.13 &  1.11 &   0.11 &   1.08 \\
Nonresidential Investment &  0.33 &  4.02 &   0.29 &   2.76 \\
Residential Investment    &  0.37 &  3.82 &  -0.01 &  -0.08 \\
3-Month Treasury Bill     &  0.37 &  4.94 &   0.15 &   1.77 \\
Unemployment Rate         &  0.42 &  2.48 &   0.29 &   2.70 \\

==> core_question_format.txt <==
\begin{verbatim}
Here is a piece of news:

"%s"

Do you think this news will increase or decrease %s?

Write your answer as:

{increase/decrease/uncertain}:
{confidence (0-1)}:
{magnitude of increase/decrease (0-1)}:
{explanation (less than 25 words)}
\end{verbatim}


==> ctab.tex <==
CFO (N=76)      &    0.49 &    0.56 &    0.59 &    0.59 \\
                &  [4.84] &  [5.88] &  [6.21] &  [6.24] \\
AAII (Q, N=138) &    0.32 &    0.40 &    0.39 &    0.43 \\
                &  [3.93] &  [5.15] &  [5.01] &  [5.63] \\
AAII (M, N=414) &    0.32 &    0.35 &    0.35 &    0.36 \\
                &  [6.83] &  [7.65] &  [7.65] &  [7.82] \\

==> lvl_rev.tex <==
Panel                       &   0.07 &   1.49 &   0.26 &   4.93 \\
CPI                         &  -0.12 &  -1.04 &   0.34 &   3.46 \\
Housing Starts              &   0.22 &   1.81 &   0.28 &   2.24 \\
Industrial Production       &   0.33 &   2.46 &   0.35 &   3.40 \\
GDP Deflator                &   0.02 &   0.19 &   0.42 &   5.01 \\
AAA Corporate Bond Yield    &  -0.09 &  -0.83 &   0.17 &   2.92 \\
Consumption Growth          &   0.25 &   2.07 &   0.29 &   3.02 \\
Federal Government Spending &   0.06 &   0.57 &  -0.11 &  -1.89 \\
GDP Growth                  &   0.30 &   2.22 &   0.33 &   3.70 \\
Nonresidential Investment   &   0.61 &   4.96 &   0.48 &   4.70 \\
Residential Investment      &   0.19 &   1.32 &   0.27 &   2.12 \\
State Government Spending   &  -0.18 &  -1.45 &   0.09 &   0.80 \\
3-Month Treasury Bill       &  -0.37 &  -3.70 &   0.34 &   3.96 \\
Unemployment Rate           &   0.16 &   1.55 &   0.16 &   2.40 \\

==> lvl_rev_covid.tex <==
Panel                       &   0.07 &   1.23 &   0.27 &   4.35 \\
CPI                         &  -0.12 &  -0.97 &   0.30 &   2.90 \\
Housing Starts              &   0.21 &   1.61 &   0.37 &   2.67 \\
Industrial Production       &   0.43 &   2.75 &   0.41 &   3.65 \\
GDP Deflator                &  -0.02 &  -0.13 &   0.40 &   4.63 \\
AAA Corporate Bond Yield    &  -0.08 &  -0.83 &   0.16 &   2.59 \\
Consumption Growth          &   0.43 &   3.11 &   0.31 &   2.58 \\
Federal Government Spending &   0.02 &   0.17 &  -0.11 &  -1.78 \\
GDP Growth                  &   0.46 &   2.72 &   0.40 &   3.30 \\
Nonresidential Investment   &   0.60 &   4.14 &   0.52 &   4.16 \\
Residential Investment      &   0.17 &   1.08 &   0.30 &   2.04 \\
State Government Spending   &  -0.26 &  -2.22 &   0.03 &   0.26 \\
3-Month Treasury Bill       &  -0.35 &  -3.33 &   0.36 &   3.81 \\
Unemployment Rate           &   0.15 &   1.24 &   0.32 &   2.75 \\

==> summary.tex <==
$R_{t-12}$    &       0.32 &       2.82 &   0.17 &   2.27 &      0.12 &      1.35 &   0.08 &   0.54 \\
Fund Flow         &       0.15 &       3.39 &   0.19 &   3.58 &      0.43 &      2.95 &   0.55 &   5.26 \\
Log(D/P)          &      -0.17 &      -1.34 &  -0.44 &  -5.31 &     -0.50 &     -4.56 &  -0.60 &  -5.53 \\
$\Delta$ Log(D/P) &      -0.38 &      -3.34 &  -0.28 &  -4.19 &     -0.29 &     -1.99 &  -0.29 &  -2.15 \\
CAY               &       0.52 &       4.03 &   0.08 &   0.83 &      0.33 &      2.24 &   0.11 &   0.67 \\
$\Delta$ CAY      &       0.03 &       0.25 &  -0.12 &  -1.84 &     -0.18 &     -1.01 &  -0.38 &  -3.34 \\
Comp. ER (GS)     &      -0.40 &      -3.35 &  -0.51 &  -7.13 &     -0.52 &     -5.36 &  -0.60 &  -6.59 \\
Comp. ER (GW)     &      -0.60 &      -5.70 &  -0.23 &  -2.43 &     -0.56 &     -4.70 &  -0.49 &  -4.85 \\
